Estimation under matrix quadratic loss and matrix superharmonicity

We investigate estimation of a normal mean matrix under the matrix quadratic loss. Improved estimation under the matrix quadratic loss implies improved estimation of any linear combination of the columns. First, an unbiased estimate of risk is derived and the Efron--Morris estimator is shown to be minimax. Next, a notion of \textit{matrix superharmonicity} for matrix-variate functions is introduced and shown to have analogous properties with usual superharmonic functions, which may be of independent interest. Then, we show that the generalized Bayes estimator with respect to a matrix superharmonic prior is minimax. We also provide a class of matrix superharmonic priors that includes the previously proposed generalization of Stein's prior. Numerical results demonstrate that matrix superharmonic priors work well for low rank matrices.

==> fig3.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\footnotesize]
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=30,xmin=0,
ymax=110, ymin=0,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
%ymode = log,
%xmode = log,
xlabel={$\sigma_1$},ylabel={eigenvalue},
%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
ylabel near ticks,
% legend pos=outer north east,
% legend entries={uniform,Stein,SVS,MSVS1},
% legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,},
	]
%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
\addplot[thin, dashed, color=black,
filter discard warning=false, unbounded coords=discard
] table {
         0    100
   30.0000    100
};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   20.6219
    1.0000   20.6356
    2.0000   20.6679
    3.0000   20.7141
    4.0000   20.6377
    5.0000   20.6974
    6.0000   20.7658
    7.0000   20.6965
    8.0000   20.6397
    9.0000   20.6915
   10.0000   20.5973
   11.0000   20.6608
   12.0000   20.5447
   13.0000   20.7296
   14.0000   20.7017
   15.0000   20.6636
   16.0000   20.7342
   17.0000   20.7333
   18.0000   20.6595
   19.0000   20.7454
   20.0000   20.6656
   21.0000   20.6852
   22.0000   20.7307
   23.0000   20.6832
   24.0000   20.6886
   25.0000   20.6970
   26.0000   20.6974
   27.0000   20.7012
   28.0000   20.6658
   29.0000   20.6499
   30.0000   20.6571

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   20.7178
    1.0000   20.6752
    2.0000   20.7458
    3.0000   20.7359
    4.0000   20.7440
    5.0000   20.7239
    6.0000   20.7673
    7.0000   20.7747
    8.0000   20.6761
    9.0000   20.7527
   10.0000   20.6951
   11.0000   20.7283
   12.0000   20.7228
   13.0000   20.7514
   14.0000   20.7408
   15.0000   20.7250
   16.0000   20.7792
   17.0000   20.8099
   18.0000   20.7500
   19.0000   20.7597
   20.0000   20.7173
   21.0000   20.7300
   22.0000   20.7986
   23.0000   20.7535
   24.0000   20.8090
   25.0000   20.7617
   26.0000   20.7932
   27.0000   20.7533
   28.0000   20.7203
   29.0000   20.7033
   30.0000   20.7213

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   20.7586
    1.0000   20.7006
    2.0000   20.7962
    3.0000   20.7936
    4.0000   20.7928
    5.0000   20.7466
    6.0000   20.7901
    7.0000   20.8569
    8.0000   20.7462
    9.0000   20.7852
   10.0000   20.7148
   11.0000   20.7981
   12.0000   20.7839
   13.0000   20.7874
   14.0000   20.8032
   15.0000   20.7800
   16.0000   20.8134
   17.0000   20.8128
   18.0000   20.7674
   19.0000   20.8104
   20.0000   20.8333
   21.0000   20.8025
   22.0000   20.8323
   23.0000   20.8218
   24.0000   20.8268
   25.0000   20.8361
   26.0000   20.8046
   27.0000   20.7668
   28.0000   20.7592
   29.0000   20.7794
   30.0000   20.8057

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   20.7734
    1.0000   20.7490
    2.0000   20.8461
    3.0000   20.8061
    4.0000   20.8299
    5.0000   20.8031
    6.0000   20.8699
    7.0000   20.8790
    8.0000   20.8200
    9.0000   20.8472
   10.0000   20.8016
   11.0000   20.8249
   12.0000   20.7924
   13.0000   20.8317
   14.0000   20.8515
   15.0000   20.8052
   16.0000   20.8506
   17.0000   20.8623
   18.0000   20.8363
   19.0000   20.8424
   20.0000   20.8838
   21.0000   20.8202
   22.0000   20.8661
   23.0000   20.8415
   24.0000   20.8718
   25.0000   20.8767
   26.0000   20.8281
   27.0000   20.8443
   28.0000   20.8494
   29.0000   20.8327
   30.0000   20.8656

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   20.8107
    1.0000   20.8357
    2.0000   20.9002
    3.0000   20.8344
    4.0000   20.8824
    5.0000   20.8279
    6.0000   20.8815
    7.0000   20.9239
    8.0000   20.8690
    9.0000   20.8601
   10.0000   20.8534
   11.0000   20.8901
   12.0000   20.8712
   13.0000   20.8815
   14.0000   20.9061
   15.0000   20.8387
   16.0000   20.9166
   17.0000   20.8808
   18.0000   20.8591
   19.0000   20.8783
   20.0000   20.9095
   21.0000   20.8771
   22.0000   20.8865
   23.0000   20.9116
   24.0000   20.8845
   25.0000   20.9059
   26.0000   20.8749
   27.0000   20.8690
   28.0000   20.8688
   29.0000   20.8719
   30.0000   20.8835

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   20.8360
    1.0000   20.8567
    2.0000   20.9099
    3.0000   20.9058
    4.0000   20.8938
    5.0000   20.9113
    6.0000   20.9478
    7.0000   20.9493
    8.0000   20.9046
    9.0000   20.9305
   10.0000   20.8744
   11.0000   20.9269
   12.0000   20.9055
   13.0000   20.9169
   14.0000   20.9432
   15.0000   20.8773
   16.0000   20.9500
   17.0000   20.8988
   18.0000   20.9117
   19.0000   20.9252
   20.0000   20.9177
   21.0000   20.9026
   22.0000   20.9214
   23.0000   20.9564
   24.0000   20.9043
   25.0000   20.9215
   26.0000   20.9106
   27.0000   20.9085
   28.0000   20.9028
   29.0000   20.8862
   30.0000   20.9349

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   20.9079
    1.0000   20.8895
    2.0000   20.9535
    3.0000   20.9422
    4.0000   20.9530
    5.0000   20.9427
    6.0000   20.9617
    7.0000   20.9985
    8.0000   20.9454
    9.0000   20.9484
   10.0000   20.9548
   11.0000   20.9565
   12.0000   20.9257
   13.0000   20.9643
   14.0000   20.9824
   15.0000   20.9592
   16.0000   20.9820
   17.0000   20.9473
   18.0000   20.9618
   19.0000   20.9930
   20.0000   20.9727
   21.0000   20.9305
   22.0000   20.9849
   23.0000   20.9642
   24.0000   20.9636
   25.0000   20.9812
   26.0000   20.9482
   27.0000   20.9474
   28.0000   20.9329
   29.0000   20.9312
   30.0000   20.9639

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   20.9313
    1.0000   20.9232
    2.0000   20.9758
    3.0000   21.0271
    4.0000   20.9849
    5.0000   20.9895
    6.0000   21.0023
    7.0000   21.0382
    8.0000   20.9781
    9.0000   21.0019
   10.0000   20.9724
   11.0000   20.9702
   12.0000   20.9758
   13.0000   20.9794
   14.0000   20.9976
   15.0000   20.9956
   16.0000   20.9833
   17.0000   20.9947
   18.0000   20.9885
   19.0000   21.0292
   20.0000   21.0016
   21.0000   21.0010
   22.0000   21.0121
   23.0000   20.9950
   24.0000   20.9870
   25.0000   21.0031
   26.0000   21.0097
   27.0000   20.9933
   28.0000   20.9664
   29.0000   20.9653
   30.0000   20.9762

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   20.9511
    1.0000   20.9800
    2.0000   21.0444
    3.0000   21.0699
    4.0000   21.0349
    5.0000   21.0062
    6.0000   21.0509
    7.0000   21.0793
    8.0000   21.0069
    9.0000   21.0337
   10.0000   21.0187
   11.0000   21.0310
   12.0000   21.0303
   13.0000   21.0090
   14.0000   21.0541
   15.0000   21.0336
   16.0000   21.0254
   17.0000   21.0588
   18.0000   21.0391
   19.0000   21.0457
   20.0000   21.0803
   21.0000   21.0402
   22.0000   21.0319
   23.0000   21.0418
   24.0000   21.0749
   25.0000   21.0381
   26.0000   21.0701
   27.0000   20.9972
   28.0000   20.9959
   29.0000   21.0116
   30.0000   21.0040

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   20.9949
    1.0000   21.0234
    2.0000   21.0643
    3.0000   21.0872
    4.0000   21.0489
    5.0000   21.0280
    6.0000   21.0584
    7.0000   21.1142
    8.0000   21.0152
    9.0000   21.1143
   10.0000   21.1097
   11.0000   21.0631
   12.0000   21.0443
   13.0000   21.0762
   14.0000   21.0956
   15.0000   21.0893
   16.0000   21.0645
   17.0000   21.1017
   18.0000   21.0792
   19.0000   21.0811
   20.0000   21.0920
   21.0000   21.0849
   22.0000   21.0734
   23.0000   21.0992
   24.0000   21.0969
   25.0000   21.0561
   26.0000   21.1106
   27.0000   21.0627
   28.0000   21.0570
   29.0000   21.0521
   30.0000   21.0447

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   20.9979
    1.0000   21.0741
    2.0000   21.0843
    3.0000   21.1183
    4.0000   21.0851
    5.0000   21.1227
    6.0000   21.1330
    7.0000   21.1567
    8.0000   21.0744
    9.0000   21.1395
   10.0000   21.1537
   11.0000   21.0812
   12.0000   21.0816
   13.0000   21.0870
   14.0000   21.1379
   15.0000   21.1559
   16.0000   21.1077
   17.0000   21.1477
   18.0000   21.1430
   19.0000   21.1243
   20.0000   21.1828
   21.0000   21.1114
   22.0000   21.0990
   23.0000   21.1180
   24.0000   21.1778
   25.0000   21.1179
   26.0000   21.1875
   27.0000   21.0962
   28.0000   21.0770
   29.0000   21.1439
   30.0000   21.1037

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   21.0476
    1.0000   21.0758
    2.0000   21.1223
    3.0000   21.1313
    4.0000   21.1283
    5.0000   21.1642
    6.0000   21.1413
    7.0000   21.1885
    8.0000   21.0885
    9.0000   21.1952
   10.0000   21.1653
   11.0000   21.1498
   12.0000   21.1288
   13.0000   21.1675
   14.0000   21.1918
   15.0000   21.1830
   16.0000   21.1807
   17.0000   21.1684
   18.0000   21.2122
   19.0000   21.1897
   20.0000   21.2247
   21.0000   21.1280
   22.0000   21.1333
   23.0000   21.1559
   24.0000   21.2337
   25.0000   21.2010
   26.0000   21.2061
   27.0000   21.1636
   28.0000   21.1312
   29.0000   21.1823
   30.0000   21.1433

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   21.0873
    1.0000   21.1730
    2.0000   21.1630
    3.0000   21.1527
    4.0000   21.1628
    5.0000   21.2100
    6.0000   21.2234
    7.0000   21.2191
    8.0000   21.1503
    9.0000   21.2140
   10.0000   21.2216
   11.0000   21.1878
   12.0000   21.1894
   13.0000   21.2371
   14.0000   21.2442
   15.0000   21.1981
   16.0000   21.2189
   17.0000   21.2255
   18.0000   21.2281
   19.0000   21.2154
   20.0000   21.2530
   21.0000   21.1983
   22.0000   21.1821
   23.0000   21.2081
   24.0000   21.2374
   25.0000   21.2126
   26.0000   21.2526
   27.0000   21.2185
   28.0000   21.1768
   29.0000   21.2131
   30.0000   21.1715

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   21.1245
    1.0000   21.2257
    2.0000   21.2440
    3.0000   21.2438
    4.0000   21.2221
    5.0000   21.2597
    6.0000   21.2409
    7.0000   21.2411
    8.0000   21.2025
    9.0000   21.2323
   10.0000   21.2619
   11.0000   21.2359
   12.0000   21.2315
   13.0000   21.2782
   14.0000   21.3194
   15.0000   21.2489
   16.0000   21.2486
   17.0000   21.2445
   18.0000   21.2940
   19.0000   21.2394
   20.0000   21.2917
   21.0000   21.2044
   22.0000   21.2710
   23.0000   21.2570
   24.0000   21.2655
   25.0000   21.2584
   26.0000   21.3205
   27.0000   21.2860
   28.0000   21.2736
   29.0000   21.2241
   30.0000   21.2421

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   21.1358
    1.0000   21.2756
    2.0000   21.3194
    3.0000   21.2622
    4.0000   21.3271
    5.0000   21.3056
    6.0000   21.3675
    7.0000   21.3150
    8.0000   21.2278
    9.0000   21.3572
   10.0000   21.2827
   11.0000   21.2900
   12.0000   21.2823
   13.0000   21.3615
   14.0000   21.3449
   15.0000   21.3011
   16.0000   21.3164
   17.0000   21.4204
   18.0000   21.3416
   19.0000   21.2826
   20.0000   21.3750
   21.0000   21.3016
   22.0000   21.3183
   23.0000   21.2746
   24.0000   21.2981
   25.0000   21.3522
   26.0000   21.4092
   27.0000   21.3110
   28.0000   21.3206
   29.0000   21.2808
   30.0000   21.2891

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   21.1798
    1.0000   21.3087
    2.0000   21.3536
    3.0000   21.3988
    4.0000   21.6223
    5.0000   21.7275
    6.0000   22.2320
    7.0000   22.4678
    8.0000   22.9381
    9.0000   23.4835
   10.0000   24.1000
   11.0000   24.7434
   12.0000   25.3303
   13.0000   26.1452
   14.0000   26.8228
   15.0000   27.6180
   16.0000   28.4915
   17.0000   29.2123
   18.0000   30.1112
   19.0000   31.2350
   20.0000   32.2592
   21.0000   33.0975
   22.0000   34.1407
   23.0000   35.1840
   24.0000   36.2550
   25.0000   37.1288
   26.0000   38.1777
   27.0000   39.2687
   28.0000   40.2413
   29.0000   41.4576
   30.0000   42.4221

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   21.2151
    1.0000   21.3195
    2.0000   21.5766
    3.0000   22.0273
    4.0000   23.0835
    5.0000   24.0671
    6.0000   25.2791
    7.0000   26.8214
    8.0000   28.4675
    9.0000   30.1813
   10.0000   31.9998
   11.0000   33.9288
   12.0000   36.0468
   13.0000   38.1518
   14.0000   40.1934
   15.0000   42.2295
   16.0000   44.3463
   17.0000   46.4796
   18.0000   48.5482
   19.0000   50.3888
   20.0000   52.3413
   21.0000   54.3175
   22.0000   56.1611
   23.0000   57.8998
   24.0000   59.4644
   25.0000   61.2862
   26.0000   62.7502
   27.0000   64.1358
   28.0000   65.6645
   29.0000   66.9016
   30.0000   68.4439

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   21.3026
    1.0000   21.3797
    2.0000   22.3170
    3.0000   23.5648
    4.0000   25.2587
    5.0000   27.5075
    6.0000   30.0960
    7.0000   32.9979
    8.0000   35.8665
    9.0000   39.0872
   10.0000   42.1672
   11.0000   45.3433
   12.0000   48.2991
   13.0000   51.2412
   14.0000   54.1378
   15.0000   56.8506
   16.0000   59.6149
   17.0000   61.9291
   18.0000   63.9980
   19.0000   66.3424
   20.0000   68.2674
   21.0000   70.0671
   22.0000   71.8935
   23.0000   73.5588
   24.0000   75.0974
   25.0000   76.3313
   26.0000   77.5115
   27.0000   78.5585
   28.0000   79.6193
   29.0000   81.2083
   30.0000   82.0016

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   21.3163
    1.0000   21.6449
    2.0000   23.1312
    3.0000   25.2198
    4.0000   28.3904
    5.0000   32.0260
    6.0000   35.9087
    7.0000   39.9196
    8.0000   44.0891
    9.0000   48.3164
   10.0000   52.1069
   11.0000   55.9223
   12.0000   59.2613
   13.0000   62.6057
   14.0000   65.4421
   15.0000   68.1300
   16.0000   70.4449
   17.0000   72.6955
   18.0000   74.7299
   19.0000   76.5085
   20.0000   78.3203
   21.0000   79.7856
   22.0000   81.2994
   23.0000   82.4606
   24.0000   83.4869
   25.0000   84.7123
   26.0000   85.6534
   27.0000   86.3172
   28.0000   87.1238
   29.0000   87.9472
   30.0000   88.6888

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0   21.3933
    1.0000   21.8243
    2.0000   24.1438
    3.0000   27.4106
    4.0000   31.9034
    5.0000   36.8646
    6.0000   42.0317
    7.0000   47.2848
    8.0000   51.9763
    9.0000   56.8117
   10.0000   60.8171
   11.0000   64.6016
   12.0000   68.2027
   13.0000   71.0537
   14.0000   73.8989
   15.0000   76.2713
   16.0000   78.2972
   17.0000   80.2062
   18.0000   82.0268
   19.0000   83.1733
   20.0000   84.6384
   21.0000   85.9025
   22.0000   86.9229
   23.0000   87.8262
   24.0000   88.6759
   25.0000   89.5259
   26.0000   90.2658
   27.0000   90.7884
   28.0000   91.5080
   29.0000   91.8353
   30.0000   92.1671

};
\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\footnotesize]
\tikzstyle{every node}=[]
\begin{axis}[width=7cm,%restrict x to domain = 0:69,
xmax=30,xmin=0,
ymax=110, ymin = 0,
%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
%ymode = log,
%xmode = log,
xlabel={$\sigma_1$},ylabel={eigenvalue},
%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
ylabel near ticks,
% legend pos=outer north east,
% legend entries={uniform,Stein,SVS,MSVS1},
% legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,},
	]
%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
\addplot[thin, dashed, color=black,
filter discard warning=false, unbounded coords=discard
] table {
         0    100
   30.0000    100
};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.0993
    1.0000    0.0996
    2.0000    0.1026
    3.0000    0.1083
    4.0000    0.1279
    5.0000    0.1690
    6.0000    0.2400
    7.0000    0.3589
    8.0000    0.5227
    9.0000    0.7592
   10.0000    1.0724
   11.0000    1.4637
   12.0000    1.9333
   13.0000    2.5258
   14.0000    3.1935
   15.0000    3.9907
   16.0000    4.8699
   17.0000    5.8688
   18.0000    6.9299
   19.0000    8.1057
   20.0000    9.3453
   21.0000   10.6644
   22.0000   12.0472
   23.0000   13.5419
   24.0000   15.0167
   25.0000   16.5415
   26.0000   18.1343
   27.0000   19.7260
   28.0000   21.3070
   29.0000   22.9571
   30.0000   24.6593

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.0993
    1.0000    0.0998
    2.0000    0.1032
    3.0000    0.1085
    4.0000    0.1281
    5.0000    0.1692
    6.0000    0.2403
    7.0000    0.3592
    8.0000    0.5231
    9.0000    0.7612
   10.0000    1.0755
   11.0000    1.4650
   12.0000    1.9362
   13.0000    2.5272
   14.0000    3.1984
   15.0000    4.0010
   16.0000    4.8760
   17.0000    5.8767
   18.0000    6.9345
   19.0000    8.1077
   20.0000    9.3674
   21.0000   10.6791
   22.0000   12.0712
   23.0000   13.5434
   24.0000   15.0442
   25.0000   16.5824
   26.0000   18.1699
   27.0000   19.7369
   28.0000   21.3755
   29.0000   22.9986
   30.0000   24.6715

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.0995
    1.0000    0.1001
    2.0000    0.1032
    3.0000    0.1087
    4.0000    0.1282
    5.0000    0.1698
    6.0000    0.2407
    7.0000    0.3596
    8.0000    0.5238
    9.0000    0.7619
   10.0000    1.0758
   11.0000    1.4679
   12.0000    1.9398
   13.0000    2.5299
   14.0000    3.2044
   15.0000    4.0072
   16.0000    4.8822
   17.0000    5.8850
   18.0000    6.9431
   19.0000    8.1191
   20.0000    9.3744
   21.0000   10.6846
   22.0000   12.0919
   23.0000   13.5666
   24.0000   15.0472
   25.0000   16.5995
   26.0000   18.1912
   27.0000   19.7621
   28.0000   21.3963
   29.0000   23.0201
   30.0000   24.6996

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.0997
    1.0000    0.1002
    2.0000    0.1034
    3.0000    0.1091
    4.0000    0.1283
    5.0000    0.1700
    6.0000    0.2408
    7.0000    0.3604
    8.0000    0.5240
    9.0000    0.7629
   10.0000    1.0773
   11.0000    1.4695
   12.0000    1.9430
   13.0000    2.5332
   14.0000    3.2055
   15.0000    4.0104
   16.0000    4.8887
   17.0000    5.8897
   18.0000    6.9484
   19.0000    8.1228
   20.0000    9.3872
   21.0000   10.7003
   22.0000   12.1119
   23.0000   13.5773
   24.0000   15.0728
   25.0000   16.6083
   26.0000   18.2069
   27.0000   19.7811
   28.0000   21.4218
   29.0000   23.0432
   30.0000   24.7144

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.0998
    1.0000    0.1003
    2.0000    0.1037
    3.0000    0.1091
    4.0000    0.1286
    5.0000    0.1702
    6.0000    0.2415
    7.0000    0.3605
    8.0000    0.5250
    9.0000    0.7638
   10.0000    1.0785
   11.0000    1.4705
   12.0000    1.9445
   13.0000    2.5347
   14.0000    3.2109
   15.0000    4.0111
   16.0000    4.8899
   17.0000    5.8941
   18.0000    6.9566
   19.0000    8.1343
   20.0000    9.4013
   21.0000   10.7161
   22.0000   12.1135
   23.0000   13.5789
   24.0000   15.0848
   25.0000   16.6188
   26.0000   18.2123
   27.0000   19.7888
   28.0000   21.4394
   29.0000   23.0834
   30.0000   24.7597

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.0999
    1.0000    0.1004
    2.0000    0.1037
    3.0000    0.1093
    4.0000    0.1288
    5.0000    0.1702
    6.0000    0.2416
    7.0000    0.3613
    8.0000    0.5254
    9.0000    0.7647
   10.0000    1.0797
   11.0000    1.4718
   12.0000    1.9454
   13.0000    2.5392
   14.0000    3.2121
   15.0000    4.0138
   16.0000    4.8941
   17.0000    5.8997
   18.0000    6.9624
   19.0000    8.1389
   20.0000    9.4033
   21.0000   10.7243
   22.0000   12.1178
   23.0000   13.5913
   24.0000   15.0961
   25.0000   16.6357
   26.0000   18.2403
   27.0000   19.8186
   28.0000   21.4596
   29.0000   23.0929
   30.0000   24.7691

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.1001
    1.0000    0.1004
    2.0000    0.1038
    3.0000    0.1093
    4.0000    0.1289
    5.0000    0.1705
    6.0000    0.2419
    7.0000    0.3615
    8.0000    0.5258
    9.0000    0.7653
   10.0000    1.0798
   11.0000    1.4730
   12.0000    1.9468
   13.0000    2.5424
   14.0000    3.2153
   15.0000    4.0177
   16.0000    4.9025
   17.0000    5.9040
   18.0000    6.9645
   19.0000    8.1449
   20.0000    9.4083
   21.0000   10.7347
   22.0000   12.1321
   23.0000   13.5945
   24.0000   15.1131
   25.0000   16.6445
   26.0000   18.2488
   27.0000   19.8381
   28.0000   21.4679
   29.0000   23.1100
   30.0000   24.7992

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.1002
    1.0000    0.1006
    2.0000    0.1040
    3.0000    0.1094
    4.0000    0.1291
    5.0000    0.1708
    6.0000    0.2422
    7.0000    0.3616
    8.0000    0.5265
    9.0000    0.7657
   10.0000    1.0812
   11.0000    1.4751
   12.0000    1.9499
   13.0000    2.5444
   14.0000    3.2202
   15.0000    4.0215
   16.0000    4.9040
   17.0000    5.9107
   18.0000    6.9758
   19.0000    8.1552
   20.0000    9.4172
   21.0000   10.7398
   22.0000   12.1391
   23.0000   13.6006
   24.0000   15.1286
   25.0000   16.6523
   26.0000   18.2610
   27.0000   19.8495
   28.0000   21.4847
   29.0000   23.1367
   30.0000   24.8185

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.1004
    1.0000    0.1007
    2.0000    0.1042
    3.0000    0.1097
    4.0000    0.1294
    5.0000    0.1710
    6.0000    0.2428
    7.0000    0.3626
    8.0000    0.5269
    9.0000    0.7669
   10.0000    1.0829
   11.0000    1.4762
   12.0000    1.9514
   13.0000    2.5460
   14.0000    3.2262
   15.0000    4.0252
   16.0000    4.9101
   17.0000    5.9142
   18.0000    6.9823
   19.0000    8.1663
   20.0000    9.4287
   21.0000   10.7506
   22.0000   12.1530
   23.0000   13.6059
   24.0000   15.1359
   25.0000   16.6659
   26.0000   18.2789
   27.0000   19.8663
   28.0000   21.4949
   29.0000   23.1529
   30.0000   24.8305

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.1005
    1.0000    0.1009
    2.0000    0.1043
    3.0000    0.1098
    4.0000    0.1295
    5.0000    0.1713
    6.0000    0.2429
    7.0000    0.3630
    8.0000    0.5273
    9.0000    0.7680
   10.0000    1.0835
   11.0000    1.4769
   12.0000    1.9534
   13.0000    2.5480
   14.0000    3.2298
   15.0000    4.0332
   16.0000    4.9116
   17.0000    5.9153
   18.0000    6.9909
   19.0000    8.1745
   20.0000    9.4368
   21.0000   10.7582
   22.0000   12.1638
   23.0000   13.6312
   24.0000   15.1418
   25.0000   16.6763
   26.0000   18.2913
   27.0000   19.8853
   28.0000   21.5203
   29.0000   23.1794
   30.0000   24.8406

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.1007
    1.0000    0.1012
    2.0000    0.1044
    3.0000    0.1100
    4.0000    0.1297
    5.0000    0.1715
    6.0000    0.2431
    7.0000    0.3635
    8.0000    0.5287
    9.0000    0.7690
   10.0000    1.0855
   11.0000    1.4786
   12.0000    1.9550
   13.0000    2.5497
   14.0000    3.2307
   15.0000    4.0367
   16.0000    4.9180
   17.0000    5.9233
   18.0000    6.9928
   19.0000    8.1766
   20.0000    9.4470
   21.0000   10.7682
   22.0000   12.1731
   23.0000   13.6429
   24.0000   15.1562
   25.0000   16.6996
   26.0000   18.3211
   27.0000   19.9025
   28.0000   21.5315
   29.0000   23.1921
   30.0000   24.8559

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.1008
    1.0000    0.1013
    2.0000    0.1045
    3.0000    0.1101
    4.0000    0.1301
    5.0000    0.1719
    6.0000    0.2433
    7.0000    0.3641
    8.0000    0.5290
    9.0000    0.7693
   10.0000    1.0860
   11.0000    1.4797
   12.0000    1.9574
   13.0000    2.5509
   14.0000    3.2328
   15.0000    4.0389
   16.0000    4.9202
   17.0000    5.9258
   18.0000    7.0048
   19.0000    8.1837
   20.0000    9.4489
   21.0000   10.7841
   22.0000   12.1825
   23.0000   13.6519
   24.0000   15.1726
   25.0000   16.7094
   26.0000   18.3282
   27.0000   19.9039
   28.0000   21.5533
   29.0000   23.2254
   30.0000   24.8688

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.1009
    1.0000    0.1016
    2.0000    0.1047
    3.0000    0.1104
    4.0000    0.1303
    5.0000    0.1723
    6.0000    0.2443
    7.0000    0.3645
    8.0000    0.5294
    9.0000    0.7703
   10.0000    1.0865
   11.0000    1.4824
   12.0000    1.9581
   13.0000    2.5546
   14.0000    3.2340
   15.0000    4.0464
   16.0000    4.9237
   17.0000    5.9393
   18.0000    7.0070
   19.0000    8.1894
   20.0000    9.4636
   21.0000   10.7921
   22.0000   12.1921
   23.0000   13.6727
   24.0000   15.1870
   25.0000   16.7172
   26.0000   18.3490
   27.0000   19.9247
   28.0000   21.5696
   29.0000   23.2372
   30.0000   24.8908

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.1009
    1.0000    0.1018
    2.0000    0.1049
    3.0000    0.1106
    4.0000    0.1306
    5.0000    0.1723
    6.0000    0.2445
    7.0000    0.3651
    8.0000    0.5300
    9.0000    0.7706
   10.0000    1.0882
   11.0000    1.4841
   12.0000    1.9591
   13.0000    2.5568
   14.0000    3.2379
   15.0000    4.0495
   16.0000    4.9272
   17.0000    5.9442
   18.0000    7.0118
   19.0000    8.1971
   20.0000    9.4666
   21.0000   10.8012
   22.0000   12.2207
   23.0000   13.6825
   24.0000   15.2009
   25.0000   16.7403
   26.0000   18.3654
   27.0000   19.9479
   28.0000   21.6496
   29.0000   23.2663
   30.0000   24.9200

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.1010
    1.0000    0.1020
    2.0000    0.1051
    3.0000    0.1108
    4.0000    0.1309
    5.0000    0.1726
    6.0000    0.2453
    7.0000    0.3658
    8.0000    0.5315
    9.0000    0.7714
   10.0000    1.0894
   11.0000    1.4865
   12.0000    1.9611
   13.0000    2.5618
   14.0000    3.2444
   15.0000    4.0553
   16.0000    4.9377
   17.0000    5.9473
   18.0000    7.0259
   19.0000    8.2038
   20.0000    9.4705
   21.0000   10.8015
   22.0000   12.2261
   23.0000   13.6920
   24.0000   15.2210
   25.0000   16.7685
   26.0000   18.3856
   27.0000   19.9621
   28.0000   21.6677
   29.0000   23.3056
   30.0000   24.9449

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.1013
    1.0000    0.1405
    2.0000    0.2628
    3.0000    0.4632
    4.0000    0.7472
    5.0000    1.1145
    6.0000    1.5721
    7.0000    2.1223
    8.0000    2.7614
    9.0000    3.4950
   10.0000    4.3299
   11.0000    5.2455
   12.0000    6.2399
   13.0000    7.3419
   14.0000    8.5157
   15.0000    9.7999
   16.0000   11.1395
   17.0000   12.5355
   18.0000   14.0093
   19.0000   15.5152
   20.0000   17.1296
   21.0000   18.6979
   22.0000   20.3630
   23.0000   22.0529
   24.0000   23.7700
   25.0000   25.4009
   26.0000   27.1360
   27.0000   28.8559
   28.0000   30.5255
   29.0000   32.2284
   30.0000   33.9050

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.1014
    1.0000    0.2601
    2.0000    0.7377
    3.0000    1.5201
    4.0000    2.6006
    5.0000    3.9538
    6.0000    5.5656
    7.0000    7.4132
    8.0000    9.4604
    9.0000   11.6960
   10.0000   14.0547
   11.0000   16.5643
   12.0000   19.1293
   13.0000   21.7896
   14.0000   24.4489
   15.0000   27.1688
   16.0000   29.8414
   17.0000   32.5099
   18.0000   35.1219
   19.0000   37.7288
   20.0000   40.3113
   21.0000   42.7541
   22.0000   45.1633
   23.0000   47.4245
   24.0000   49.5985
   25.0000   51.7533
   26.0000   53.8391
   27.0000   55.7637
   28.0000   57.5691
   29.0000   59.3585
   30.0000   61.1752

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.1016
    1.0000    0.4599
    2.0000    1.5296
    3.0000    3.2836
    4.0000    5.6872
    5.0000    8.6871
    6.0000   12.2177
    7.0000   16.2303
    8.0000   20.6223
    9.0000   25.3460
   10.0000   30.2848
   11.0000   35.4014
   12.0000   40.6142
   13.0000   45.8258
   14.0000   51.0042
   15.0000   56.0321
   16.0000   61.1147
   17.0000   65.7896
   18.0000   70.3765
   19.0000   74.7613
   20.0000   78.7797
   21.0000   82.7252
   22.0000   86.3693
   23.0000   89.7645
   24.0000   92.8858
   25.0000   95.5889
   26.0000   98.2883
   27.0000  100.5570
   28.0000  102.7798
   29.0000  105.1231
   30.0000  106.7176

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.1018
    1.0000    0.7385
    2.0000    2.6392
    3.0000    5.7508
    4.0000   10.0136
    5.0000   15.3014
    6.0000   21.5403
    7.0000   28.5675
    8.0000   36.2689
    9.0000   44.4590
   10.0000   52.9637
   11.0000   61.7748
   12.0000   70.6275
   13.0000   79.5224
   14.0000   88.2110
   15.0000   96.5049
   16.0000  104.6695
   17.0000  112.3098
   18.0000  119.7720
   19.0000  126.4890
   20.0000  132.7770
   21.0000  138.7548
   22.0000  144.1603
   23.0000  148.9232
   24.0000  153.2381
   25.0000  157.1108
   26.0000  160.4236
   27.0000  163.5599
   28.0000  166.0700
   29.0000  168.3788
   30.0000  170.3082

};
\addplot[very thick, color=black,filter discard warning=false, unbounded coords=discard] table {

ans =

         0    0.1019
    1.0000    1.0978
    2.0000    4.0629
    3.0000    8.9275
    4.0000   15.5676
    5.0000   23.8191
    6.0000   33.5109
    7.0000   44.4523
    8.0000   56.3848
    9.0000   69.0365
   10.0000   82.1714
   11.0000   95.6485
   12.0000  109.3790
   13.0000  122.6769
   14.0000  136.0317
   15.0000  148.5650
   16.0000  160.9131
   17.0000  172.2637
   18.0000  183.2124
   19.0000  193.0466
   20.0000  202.3785
   21.0000  210.7236
   22.0000  218.3109
   23.0000  224.8135
   24.0000  230.9591
   25.0000  236.2572
   26.0000  240.6121
   27.0000  244.5762
   28.0000  247.6720
   29.0000  250.2041
   30.0000  252.1376

};
\end{axis}
\end{tikzpicture} 
	\caption{Eigenvalues of matrix quadratic risk ($n=100$, $p=20$, $\sigma_i=(6-i)/5 \cdot \sigma_1$ for $i=2,\dots,5$ and $\sigma_6=\dots=\sigma_{20}=0$). left: Efron--Morris estimator. right: James--Stein estimator. The dashed line shows $n=100$. Note that the bottom 15 eigenvalues almost overlap in both plots.}
	\label{fig3}
\end{figure}

